Unsupervised Pretraining for Neural Machine Translation Using Elastic Weight Consolidation

This work presents our ongoing research of unsupervised pretraining in neural machine translation (NMT). In our method, we initialize the weights of the encoder and decoder with two language models that are trained with monolingual data and then fine-tune the model on parallel data using Elastic Weight Consolidation (EWC) to avoid forgetting of the original language modeling tasks. We compare the regularization by EWC with the previous work that focuses on regularization by language modeling objectives. The positive result is that using EWC with the decoder achieves BLEU scores similar to the previous work. However, the model converges 2-3 times faster and does not require the original unlabeled training data during the fine-tuning stage. In contrast, the regularization using EWC is less effective if the original and new tasks are not closely related. We show that initializing the bidirectional NMT encoder with a left-to-right language model and forcing the model to remember the original left-to-right language modeling task limits the learning capacity of the encoder for the whole bidirectional context.

==> img/degrad.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
%\usetikzlibrary{shapes}

\usepackage[active,tightpage]{preview}
\usepackage{pgfplots}
\pgfplotsset{compat=1.14}
\PreviewEnvironment{tikzpicture} 

%\definecolor{tb_color_1}{RGB}{245,124,0}
%\definecolor{tb_color_2}{RGB}{0,167,247}
%\definecolor{tb_color_2}{RGB}{0,167,247}
%\definecolor{tb_color_2}{RGB}{0,167,247}

\pgfplotscreateplotcyclelist{tb}{
semithick,orange,mark=+\\%
semithick,blue,mark=+\\%
semithick,red,mark=+\\%
semithick,cyan,mark=+\\%
}

\begin{document}
\def\verticalstep{0.8}

\begin{tikzpicture}[]
  \begin{axis}[cycle list name=tb, 
               grid=both,
               grid style={solid,gray!30!white},
               axis lines=middle,
               xlabel={Number of Sentences},
               ylabel={BLEU},
               x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
               y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
               legend pos=south east]
    \addplot table [x=Step, y=Value, col sep=comma] {./data/run_out.mt.lm-init.src.ewc_reg.eu-en.depth-2-tag-val_target_BLEU-4.csv};
    \addplot table [x=Step, y=Value, col sep=comma] {./data/run_out.mt.lm-init.src.ewc_reg.eu-en.depth-4-tag-val_target_BLEU-4.csv};
    \addplot table [x=Step, y=Value, col sep=comma] {./data/run_out.mt.lm-init.src.ewc_reg.eu-en.depth-6-tag-val_target_BLEU-4.csv};
    \addplot table [x=Step, y=Value, col sep=comma] {./data/run_out.mt.tformer.eu-en.baseline-tag-val_target_BLEU-4.csv};
    \addlegendentry{depth-2}
    \addlegendentry{depth-4}
    \addlegendentry{depth-6}
    \addlegendentry{no pretraining}
  \end{axis}
\end{tikzpicture}

\end{document}

==> img/speed.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
%\usetikzlibrary{shapes}

\usepackage[active,tightpage]{preview}
\usepackage{pgfplots}
\pgfplotsset{compat=1.14}
\PreviewEnvironment{tikzpicture} 

%\definecolor{tb_color_1}{RGB}{245,124,0}
%\definecolor{tb_color_2}{RGB}{0,167,247}
%\definecolor{tb_color_2}{RGB}{0,167,247}
%\definecolor{tb_color_2}{RGB}{0,167,247}

\pgfplotscreateplotcyclelist{tb}{
semithick,orange,mark=+\\%
semithick,blue,mark=+\\%
semithick,red,mark=+\\%
semithick,cyan,mark=+\\%
}

\begin{document}
\def\verticalstep{0.8}

\begin{tikzpicture}[]
  \begin{axis}[cycle list name=tb, 
               grid=both,
               grid style={solid,gray!30!white},
               axis lines=middle,
               xlabel={Training time (h)},
               ylabel={Perplexity},
               ymin=4.8,
               x label style={
                    at={(axis description cs:0.5,-0.1)},
                    anchor=north},
               y label style={
                    at={(axis description cs:-0.1,.5)},
                    rotate=90,
                    anchor=south},
               yticklabel style={%
                    /pgf/number format/.cd,
                    fixed,
                    fixed zerofill,
                    precision=1
                },
               legend pos=north east]
    \addplot table [x=Relative time, y=Value, col sep=comma] {./data/run_out.mt.lm-init.tgt.ewc_reg.eu-en.depth-3-tag-val_target_ppl_perplexity.csv};
    \addplot table [x=Relative time, y=Value, col sep=comma] {./data/run_out.mt.lm-init.tgt.multidata.lm_reg.eu-en.depth-3-tag-val_target_ppl_perplexity.csv};
    \addplot table [x=Relative time, y=Value, col sep=comma] {./data/run_out.mt.lm-init.tgt.no_ewc.eu-en.depth-3-tag-val_target_ppl_perplexity.csv};
    \addlegendentry{EWC-reg}
    \addlegendentry{LM-reg}
    \addlegendentry{no-reg}
  \end{axis}
\end{tikzpicture}

\end{document}
